Harnessing Increased Client Participation with Cohort-Parallel Federated Learning

Federated learning (FL) is a machine learning approach where nodes collaboratively train a global model. As more nodes participate in a round of FL, the effectiveness of individual model updates by nodes also diminishes. In this study, we increase the effectiveness of client updates by dividing the network into smaller partitions, or cohorts. We introduce Cohort-Parallel Federated Learning (CPFL): a novel learning approach where each cohort independently trains a global model using FL, until convergence, and the produced models by each cohort are then unified using knowledge distillation. The insight behind CPFL is that smaller, isolated networks converge quicker than in a one-network setting where all nodes participate. Through exhaustive experiments involving realistic traces and non-IID data distributions on the CIFAR-10 and FEMNIST image classification tasks, we investigate the balance between the number of cohorts, model accuracy, training time, and compute resources. Compared to traditional FL, CPFL with four cohorts, non-IID data distribution, and CIFAR-10 yields a 1.9x reduction in train time and a 1.3x reduction in resource usage, with a minimal drop in test accuracy.

==> plots/cifar10_no03.tex <==
\input{plots/pgfplots-config.tex}
\noindent%
\begin{tikzpicture}
\begin{groupplot}[
	width={180.7pt},
	group style = {
		group size = 3 by 1,
		horizontal sep=12mm,
		vertical sep=1.5mm,
	},
	xmode=log,log ticks with fixed point,log basis y={2},
	xtick={1,4,16,64,200},
	enlarge x limits=0.02,
]

\nextgroupplot[
	legend columns=2,
	legend style={at={(1,1)}},
	ylabel={Test accuracy},
	y unit={\%},
	cycle list name=color list,
	ymin=0, ymax=80,
	xmin=0,
]

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}+1.96*\thisrow{accuracy_std}/sqrt(\thisrow{accuracy_count}))}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}-1.96*\thisrow{accuracy_std}/sqrt(\thisrow{accuracy_count}))}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=red!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [dashed, mark={square*}, mark options={solid, fill=white}]
table [col sep=comma, discard if not={alpha}{0.1}, x expr=\thisrow{cohorts}, y expr=\thisrow{accuracy_mean}]
{data/cifar10_n200_vary_c_grouped_data.csv};


\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}+1.96*\thisrow{accuracy_std}/sqrt(\thisrow{accuracy_count}))}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}-1.96*\thisrow{accuracy_std}/sqrt(\thisrow{accuracy_count}))}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=blue!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [blue, mark={diamond*}]
table [col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts}, y expr=\thisrow{accuracy_mean}]
{data/cifar10_n200_vary_c_grouped_data.csv};



\nextgroupplot[
	legend columns=-1,
	legend style={at={(0.5,1.1)}},
	xlabel={Number of cohorts},
	ylabel={Time to convergence ($\times 10^2$)},
	ylabel style={at={(-0.05,0.4)}},
	y unit={h},
	xmin=0, 
	ymin=0, 
	cycle list name=color list,
]

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}+1.96*\thisrow{tta_std}/sqrt(\thisrow{tta_count}))/3.6e5}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}-1.96*\thisrow{tta_std}/sqrt(\thisrow{tta_count}))/3.6e5}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=red!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [dashed, mark={square*}, mark options={solid, fill=white}]
table [col sep=comma, discard if not={alpha}{0.1}, x expr=\thisrow{cohorts}, y expr=\thisrow{tta_mean}/3.6e5]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addlegendentry{$\alpha=0.1$ (high heterogeneity)}


\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}+1.96*\thisrow{tta_std}/sqrt(\thisrow{tta_count}))/3.6e5}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}-1.96*\thisrow{tta_std}/sqrt(\thisrow{tta_count}))/3.6e5}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=blue!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [blue, mark={diamond*}]
table [col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts}, y expr=\thisrow{tta_mean}/3.6e5]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addlegendentry{$\alpha=1.0$ (low heterogeneity)}

\nextgroupplot[
	ylabel={Resource usage ($\times10^3$)},
	y unit={h},
	ymin=0,
	xmin=0,
	cycle list name=color list,
]

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}+1.96*\thisrow{rta_std}/sqrt(\thisrow{rta_count}))/3.6e6}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}-1.96*\thisrow{rta_std}/sqrt(\thisrow{rta_count}))/3.6e6}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=red!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [dashed, mark={square*}, mark options={solid, fill=white}]
table [col sep=comma, discard if not={alpha}{0.1}, x expr=\thisrow{cohorts}, y expr=\thisrow{rta_mean}/3.6e6]
{data/cifar10_n200_vary_c_grouped_data.csv};

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}+1.96*\thisrow{rta_std}/sqrt(\thisrow{rta_count}))/3.6e6}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}-1.96*\thisrow{rta_std}/sqrt(\thisrow{rta_count}))/3.6e6}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=blue!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [blue, mark={diamond*}]
table [col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts}, y expr=\thisrow{rta_mean}/3.6e6]
{data/cifar10_n200_vary_c_grouped_data.csv};


\end{groupplot}
\end{tikzpicture}


==> plots/cifar10_page_xlog.tex <==
\input{plots/pgfplots-config.tex}
\noindent\begin{groupwidth}{3}
\begin{tikzpicture}
\begin{groupplot}[
	width={180.7pt},
	group style = {
		group size = 3 by 1,
		horizontal sep=12mm,
		vertical sep=1.5mm,
	},
	xmode=log,log ticks with fixed point,log basis y={2},
	xtick={1,4,16,64,200},
	enlarge x limits=0.02,
]

\nextgroupplot[
	legend columns=2,
	legend style={at={(1,1)}},
	ylabel={Test accuracy},
	y unit={\%},
	cycle list name=color list,
	ymin=0, ymax=80,
	xmin=0,%
]

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}+1.96*\thisrow{accuracy_std}/sqrt(\thisrow{accuracy_count}))}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}-1.96*\thisrow{accuracy_std}/sqrt(\thisrow{accuracy_count}))}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=red!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [dashed, mark={square*}, mark options={solid, fill=white}]
table [col sep=comma, discard if not={alpha}{0.1}, x expr=\thisrow{cohorts}, y expr=\thisrow{accuracy_mean}]
{data/cifar10_n200_vary_c_grouped_data.csv};



\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.3},  x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}+1.96*\thisrow{accuracy_std}/sqrt(\thisrow{accuracy_count}))}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.3},  x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}-1.96*\thisrow{accuracy_std}/sqrt(\thisrow{accuracy_count}))}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=olive!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [densely dotted, thick, olive, mark={*}, mark options={solid,black,fill=olive}]
table [col sep=comma, discard if not={alpha}{0.3}, x expr=\thisrow{cohorts}, y expr=\thisrow{accuracy_mean}]
{data/cifar10_n200_vary_c_grouped_data.csv};



\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}+1.96*\thisrow{accuracy_std}/sqrt(\thisrow{accuracy_count}))}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}-1.96*\thisrow{accuracy_std}/sqrt(\thisrow{accuracy_count}))}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=blue!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [blue, mark={diamond*}]
table [col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts}, y expr=\thisrow{accuracy_mean}]
{data/cifar10_n200_vary_c_grouped_data.csv};



\nextgroupplot[
	legend columns=-1,
	legend style={at={(0.5,1.1)}},
	xlabel={Number of cohorts},
	ylabel={Time to convergence},
	y unit={h},
	xmin=0, %
	ymin=0, %
	cycle list name=color list,
]

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}+1.96*\thisrow{tta_std}/sqrt(\thisrow{tta_count}))/3600}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}-1.96*\thisrow{tta_std}/sqrt(\thisrow{tta_count}))/3600}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=red!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [dashed, mark={square*}, mark options={solid, fill=white}]
table [col sep=comma, discard if not={alpha}{0.1}, x expr=\thisrow{cohorts}, y expr=\thisrow{tta_mean}/3600]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addlegendentry{$\alpha=0.1$}

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.3},  x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}+1.96*\thisrow{tta_std}/sqrt(\thisrow{tta_count}))/3600}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.3},  x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}-1.96*\thisrow{tta_std}/sqrt(\thisrow{tta_count}))/3600}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=olive!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [densely dotted, thick, olive, mark={*}, mark options={solid,black,fill=olive}]
table [col sep=comma, discard if not={alpha}{0.3}, x expr=\thisrow{cohorts}, y expr=\thisrow{tta_mean}/3600]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addlegendentry{$\alpha=0.3$}

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}+1.96*\thisrow{tta_std}/sqrt(\thisrow{tta_count}))/3600}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}-1.96*\thisrow{tta_std}/sqrt(\thisrow{tta_count}))/3600}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=blue!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [blue, mark={diamond*}]
table [col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts}, y expr=\thisrow{tta_mean}/3600]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addlegendentry{$\alpha=1.0$}

\nextgroupplot[
	ylabel={Resource usage ($\times10^3$)},
	y unit={h},
	ymin=0,
	xmin=0,
	cycle list name=color list,
]

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}+1.96*\thisrow{rta_std}/sqrt(\thisrow{rta_count}))/3.6e6}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}-1.96*\thisrow{rta_std}/sqrt(\thisrow{rta_count}))/3.6e6}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=red!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [dashed, mark={square*}, mark options={solid, fill=white}]
table [col sep=comma, discard if not={alpha}{0.1}, x expr=\thisrow{cohorts}, y expr=\thisrow{rta_mean}/3.6e6]
{data/cifar10_n200_vary_c_grouped_data.csv};


\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.3},  x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}+1.96*\thisrow{rta_std}/sqrt(\thisrow{rta_count}))/3.6e6}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{0.3},  x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}-1.96*\thisrow{rta_std}/sqrt(\thisrow{rta_count}))/3.6e6}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=olive!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [densely dotted, thick, olive, mark={*}, mark options={solid,black,fill=olive}]
table [col sep=comma, discard if not={alpha}{0.3}, x expr=\thisrow{cohorts}, y expr=\thisrow{rta_mean}/3.6e6]
{data/cifar10_n200_vary_c_grouped_data.csv};


\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}+1.96*\thisrow{rta_std}/sqrt(\thisrow{rta_count}))/3.6e6}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}-1.96*\thisrow{rta_std}/sqrt(\thisrow{rta_count}))/3.6e6}]
{data/cifar10_n200_vary_c_grouped_data.csv};
\addplot [name path=wg, fill=blue!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [blue, mark={diamond*}]
table [col sep=comma, discard if not={alpha}{1.0}, x expr=\thisrow{cohorts}, y expr=\thisrow{rta_mean}/3.6e6]
{data/cifar10_n200_vary_c_grouped_data.csv};


\end{groupplot}
\end{tikzpicture}
\end{groupwidth}


==> plots/comm_costs.tex <==
\input{plots/pgfplots-config.tex}
\noindent%
\begin{tikzpicture}
\begin{groupplot}[
	width={180.7pt},
	group style = {
		group size = 2 by 1,
		horizontal sep=12mm,
		vertical sep=1.5mm,
	},
	xmode=log,log ticks with fixed point,log basis y={2},
	xtick={1,4,16,64,200},
	enlarge x limits=0.02,
]

\nextgroupplot[
	title={\cifar},
	title style={at={(0.5,1.1)}},
	legend columns=-1,
	ylabel={Communication volume},
	y unit={\gibi\byte},
	cycle list name=color list,
	ymin=0,
	xmin=0,
]

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{bytes_mean}+1*\thisrow{bytes_sd}/sqrt(1))}]
{data/processed_cifar10_n200_vary_c_bytes.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, discard if not={alpha}{0.1},  x expr=\thisrow{cohorts},
y expr={(\thisrow{bytes_mean}-1*\thisrow{bytes_sd}/sqrt(1))}]
{data/processed_cifar10_n200_vary_c_bytes.csv};
\addplot [name path=wg, fill=red!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [dashed, mark={square*}, mark options={solid, fill=white}]
table [col sep=comma, ignore chars={"}, discard if not={alpha}{0.1}, x expr=\thisrow{cohorts}, y expr=\thisrow{bytes_mean}]
{data/processed_cifar10_n200_vary_c_bytes.csv};
\addlegendentry{$\alpha=0.1$}


\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, discard if not={alpha}{0.3},  x expr=\thisrow{cohorts},
y expr={(\thisrow{bytes_mean}+1*\thisrow{bytes_sd}/sqrt(1))}]
{data/processed_cifar10_n200_vary_c_bytes.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, discard if not={alpha}{0.3},  x expr=\thisrow{cohorts},
y expr={(\thisrow{bytes_mean}-1*\thisrow{bytes_sd}/sqrt(1))}]
{data/processed_cifar10_n200_vary_c_bytes.csv};
\addplot [name path=wg, fill=olive!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [densely dotted, thick, olive, mark={*}, mark options={solid,black,fill=olive}]
table [col sep=comma, ignore chars={"}, discard if not={alpha}{0.3}, x expr=\thisrow{cohorts}, y expr=\thisrow{bytes_mean}]
{data/processed_cifar10_n200_vary_c_bytes.csv};
\addlegendentry{$\alpha=0.3$}


\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, discard if not={alpha}{1}, x expr=\thisrow{cohorts},
y expr={(\thisrow{bytes_mean}+1*\thisrow{bytes_sd}/sqrt(1))}]
{data/processed_cifar10_n200_vary_c_bytes.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, discard if not={alpha}{1}, x expr=\thisrow{cohorts},
y expr={(\thisrow{bytes_mean}-1*\thisrow{bytes_sd}/sqrt(1))}]
{data/processed_cifar10_n200_vary_c_bytes.csv};
\addplot [name path=wg, fill=blue!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [blue, mark={diamond*}]
table [col sep=comma, ignore chars={"}, discard if not={alpha}{1}, x expr=\thisrow{cohorts}, y expr=\thisrow{bytes_mean}]
{data/processed_cifar10_n200_vary_c_bytes.csv};
\addlegendentry{$\alpha=1.0$}


\nextgroupplot[
	title={\femnist},
	title style={at={(0.5,1.1)}},
	legend columns=-1,
	legend style={at={(0.5,1.1)}},
	xlabel={Number of cohorts},
	xlabel style={at={(-0.1,-0.2)}},
	y unit={\tebi\byte},
	xmin=0, %
	ymin=0, %
	cycle list name=color list,
]

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts},
y expr={(\thisrow{bytes_mean}+1*\thisrow{bytes_sd}/sqrt(1))/2^10}]
{data/processed_femnist_n1000_bytes.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts},
y expr={(\thisrow{bytes_mean}-1*\thisrow{bytes_sd}/sqrt(1))/2^10}]
{data/processed_femnist_n1000_bytes.csv};
\addplot [name path=wg, fill=purple!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [purple, mark={triangle*}]
table [col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts}, y expr=\thisrow{bytes_mean}/2^10]
{data/processed_femnist_n1000_bytes.csv};

\end{groupplot}
\end{tikzpicture}


==> plots/femnist.tex <==
\input{plots/pgfplots-config.tex}
\noindent%
\begin{tikzpicture}
\begin{groupplot}[
	width={181.1pt},
	group style = {
		group size = 3 by 1,
		horizontal sep=12mm,
		vertical sep=1.5mm,
	},
	xmode=log,log ticks with fixed point,log basis y={2},
	xtick={1,4,16,64},
	enlarge x limits=0.02,
]


\nextgroupplot[
	legend columns=2,
	legend style={at={(1,1)}},
	ylabel={Test accuracy},
	y unit={\%},
	cycle list name=color list,
	ymin=0, ymax=80,
	xmin=0,
]

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}+1*\thisrow{accuracy_sd}/sqrt(1))}]
{data/femnist_n1000_processed.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts},
y expr={(\thisrow{accuracy_mean}-1*\thisrow{accuracy_sd}/sqrt(1))}]
{data/femnist_n1000_processed.csv};
\addplot [name path=wg, fill=blue!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [blue, mark={diamond*}]
table [col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts}, y expr=\thisrow{accuracy_mean}]
{data/femnist_n1000_processed.csv};


\nextgroupplot[
	legend columns=-1,
	legend style={at={(0.5,1.1)}},
	xlabel={Number of cohorts},
	ylabel={Time to convergence ($\times 10^2$)},
	y unit={h},
	xmin=0, 
	ymin=0, 
	cycle list name=color list,
]

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}+1*\thisrow{tta_sd}/sqrt(1))/1e2}]
{data/femnist_n1000_processed.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts},
y expr={(\thisrow{tta_mean}-1*\thisrow{tta_sd}/sqrt(1))/1e2}]
{data/femnist_n1000_processed.csv};
\addplot [name path=wg, fill=blue!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [blue, mark={diamond*}]
table [col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts}, y expr=\thisrow{tta_mean}/1e2]
{data/femnist_n1000_processed.csv};
\addlegendentry{\femnist}


\nextgroupplot[
	ylabel={Resource usage ($\times10^3$)},
	y unit={h},
	ymin=0,
	xmin=0,
	cycle list name=color list,
]

\addplot+ [name path=upper, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}+1*\thisrow{rta_sd}/sqrt(1))/1e3}]
{data/femnist_n1000_processed.csv};
\addplot+ [name path=lower, mark=none, draw=none, forget plot]
table[col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts},
y expr={(\thisrow{rta_mean}-1*\thisrow{rta_sd}/sqrt(1))/1e3}]
{data/femnist_n1000_processed.csv};
\addplot [name path=wg, fill=blue!50, opacity=0.4, forget plot] fill between[of=upper and lower];

\addplot+ [blue, mark={diamond*}]
table [col sep=comma, ignore chars={"}, x expr=\thisrow{cohorts}, y expr=\thisrow{rta_mean}/1e3]
{data/femnist_n1000_processed.csv};


\end{groupplot}
\end{tikzpicture}


==> plots/motivation.tex <==
\input{plots/pgfplots-config.tex}
\noindent%
\begin{tikzpicture}
\pgfplotsset{cycle list/Set1-5}
\begin{groupplot}[
	width={149.1},
	group style = {
		group size = 2 by 1,
		horizontal sep=5mm,
		vertical sep=1.5mm,
	},
	filter discard warning=false, unbounded coords=discard,
]

\nextgroupplot[
	title={$\alpha=1$ (low heterogeneity)},
	title style={at={(0.5, 0.95)}},
	legend columns=3,
	legend style={at={(1,1.2)}},
	xlabel={Round ($\times 10^3$)},
	xlabel style={at={(1,-0.15)}},
	ylabel={Validation loss},
	cycle list name=Set1-5,
	xmin=0,
	ymax=2.4,
	legend image post style={mark indices={}}
]

\addplot+[thick, densely dashed, each nth point=20]
table [	col sep=comma, ignore chars={"},
			x expr=\thisrow{round}/1e3, y expr=\thisrow{loss})]
{data/processed_iid_single.csv};
\addlegendentry{Single cohort}

\pgfplotsset{cycle list shift=-1}
\addplot +[mark=none, thick, densely dotted, forget plot] coordinates {(2.951, 0) (2.951, 2.5)};

\pgfplotsset{cycle list shift=0}
\addplot+[thick, each nth point=20]
table [	col sep=comma, discard if not={group}{4 0},  ignore chars={"},
			x expr=\thisrow{round}/1e3, y expr=\thisrow{loss})]
{data/processed_data_iid.csv};
\addlegendentry{Cohort 1/4}

\pgfplotsset{cycle list shift=-1}
\addplot +[mark=none, thick, densely dotted, forget plot] coordinates {(1.794, 0) (1.794, 2.5)};

\pgfplotsset{cycle list shift=0}
\addplot+[thick, each nth point=20]
table [	col sep=comma, discard if not={group}{4 1},  ignore chars={"},
x expr=\thisrow{round}/1e3, y expr=\thisrow{loss})]
{data/processed_data_iid.csv};
\addlegendentry{Cohort 2/4}
\addlegendimage{empty legend}\addlegendentry{}

\pgfplotsset{cycle list shift=-1}
\addplot +[mark=none, thick, densely dotted, forget plot] coordinates {(2.065, 0) (2.065, 2.5)};

\pgfplotsset{cycle list shift=0}
\addplot+[thick, each nth point=20]
table [	col sep=comma, discard if not={group}{4 2},  ignore chars={"},
x expr=\thisrow{round}/1e3, y expr=\thisrow{loss})]
{data/processed_data_iid.csv};
\addlegendentry{Cohort 3/4}

\pgfplotsset{cycle list shift=-1}
\addplot +[mark=none, thick, densely dotted, forget plot] coordinates {(1.353, 0) (1.353, 2.5)};

\pgfplotsset{cycle list shift=0}
\addplot+[each nth point=20]
table [	col sep=comma, discard if not={group}{4 3},  ignore chars={"},
x expr=\thisrow{round}/1e3, y expr=\thisrow{loss})]
{data/processed_data_iid.csv};
\addlegendentry{Cohort 4/4}

\pgfplotsset{cycle list shift=-1}
\addplot +[mark=none, thick, densely dotted, forget plot] coordinates {(1.591, 0) (1.591, 2.5)};

\nextgroupplot[
	title={$\alpha=0.3$ (moderate heterogeneity)},
	title style={at={(0.5, 0.95)}},
	cycle list name=Set1-5,
	xmin=0,
	ymax=2.4,
]

\addplot+[thick, densely dashed, each nth point=20]
table [	col sep=comma, ignore chars={"},
			x expr=\thisrow{round}/1e3, y expr=\thisrow{loss})]
{data/processed_niid_single.csv};

\pgfplotsset{cycle list shift=-1}
\addplot +[mark=none, thick, densely dotted, forget plot] coordinates {(2.991, 0) (2.991, 2.5)};

\pgfplotsset{cycle list shift=0}
\addplot+[thick, each nth point=20]
table [	col sep=comma, discard if not={group}{4 0},  ignore chars={"},
			x expr=\thisrow{round}/1e3, y expr=\thisrow{loss})]
{data/processed_data_niid.csv};

\pgfplotsset{cycle list shift=-1}
\addplot +[mark=none, thick, densely dotted, forget plot] coordinates {(2.084, 0) (2.084, 2.5)};

\pgfplotsset{cycle list shift=0}
\addplot+[thick, each nth point=20]
table [	col sep=comma, discard if not={group}{4 1},  ignore chars={"},
x expr=\thisrow{round}/1e3, y expr=\thisrow{loss})]
{data/processed_data_niid.csv};

\pgfplotsset{cycle list shift=-1}
\addplot +[mark=none, thick, densely dotted, forget plot] coordinates {(1.313, 0) (1.313, 2.5)};

\pgfplotsset{cycle list shift=0}
\addplot+[thick, each nth point=20]
table [	col sep=comma, discard if not={group}{4 2},  ignore chars={"},
x expr=\thisrow{round}/1e3, y expr=\thisrow{loss})]
{data/processed_data_niid.csv};

\pgfplotsset{cycle list shift=-1}
\addplot +[mark=none, thick, densely dotted, forget plot] coordinates {(1.710, 0) (1.710, 2.5)};

\pgfplotsset{cycle list shift=0}
\addplot+[each nth point=20]
table [	col sep=comma, discard if not={group}{4 3},  ignore chars={"},
x expr=\thisrow{round}/1e3, y expr=\thisrow{loss})]
{data/processed_data_niid.csv};

\pgfplotsset{cycle list shift=-1}
\addplot +[mark=none, thick, densely dotted, forget plot] coordinates {(1.830, 0) (1.830, 2.5)};

\end{groupplot}
\end{tikzpicture}


==> plots/samples_time.tex <==
\input{plots/pgfplots-config.tex}
\noindent%
\begin{tikzpicture}
\pgfplotsset{cycle list/Set1-5}
\begin{groupplot}[
	width={256.3pt},
	group style = {
		group size = 1 by 1,
		horizontal sep=12mm,
		vertical sep=1.5mm,
	},
]

\nextgroupplot[
	legend columns=-1,
	legend style={at={(0.5,1.05)}},
	xlabel={Data samples ($\times 10^3$)},
	ylabel={Time to convergence},
	y unit={h},
	cycle list name=Set1-5,
	ymin=0,%
	xmin=0,%
	legend image post style={mark indices={}}
]

\addplot+ [
	only marks,
	mark={triangle*},
	mark size=1pt,
	colormap name={Set1-5}
]
table[	col sep=comma, ignore chars={"},
			discard if not={total_cohorts}{c=32},
			x expr=\thisrow{num_samples}/1e3, y expr=\thisrow{time}]
{data/processed_data_samples_vs_train_times_vary_c.csv};
\addlegendentry{$n=32$}

\addplot+ [
	only marks,
	mark={*},
	mark size=1pt,
	colormap name={Set1-5}
]
table[	col sep=comma, ignore chars={"},
			discard if not={total_cohorts}{c=16},
			x expr=\thisrow{num_samples}/1e3, y expr=\thisrow{time}]
{data/processed_data_samples_vs_train_times_vary_c.csv};
\addlegendentry{$n=16$}


\addplot+ [
	only marks,
	mark={diamond*},
	mark size=1pt,
	colormap name={Set1-5}
]
table[	col sep=comma, ignore chars={"},
			discard if not={total_cohorts}{c=8},
			x expr=\thisrow{num_samples}/1e3, y expr=\thisrow{time}]
{data/processed_data_samples_vs_train_times_vary_c.csv};
\addlegendentry{$n=8$}

\addplot+ [
	only marks,
	mark={square*},
	mark size=1pt,
	colormap name={Set1-5}
]
table[	col sep=comma, ignore chars={"},
			discard if not={total_cohorts}{c=4},
			x expr=\thisrow{num_samples}/1e3, y expr=\thisrow{time}]
{data/processed_data_samples_vs_train_times_vary_c.csv};
\addlegendentry{$n=4$}

\end{groupplot}
\end{tikzpicture}


==> plots/times.tex <==
\input{plots/pgfplots-config.tex}
\noindent%
\begin{tikzpicture}
\pgfplotsset{cycle list/Set1-5}
\begin{groupplot}[
	width={262.4pt},
	group style = {
		group size = 1 by 1,
		horizontal sep=12mm,
		vertical sep=1.5mm,
	},
]

\nextgroupplot[
	legend columns=2,
	legend style={at={(0.5,1.05)}},
	xlabel={Time},
	x unit={h},
	ylabel={Fraction of cohorts that finished},
	cycle list name=Set1-5,
	ymin=0,
	xmin=0,
	legend image post style={mark indices={}}
]

\addplot+[thick, densely dashdotdotted, mark indices={200},
							mark options={solid, fill=white},
							mark={square*}]
table [col sep=comma, select coords between index={0}{199}, x expr=\thisrowno{3}, y expr=\thisrowno{4})]
{data/processed_dat_ecdf.csv};
\addlegendentry{$n=200$, $\alpha=0.1$}

\addplot+[thick, mark indices={200},
							mark options={solid, fill=white},
							mark={triangle*}]
table [col sep=comma, select coords between index={200}{399}, x expr=\thisrowno{3}, y expr=\thisrowno{4})]
{data/processed_dat_ecdf.csv};
\addlegendentry{$n=200$, $\alpha=1$}

\addplot+[thick, densely dashed, mark indices={32},
							mark options={solid, fill=white},
							mark={diamond*}]
table [col sep=comma, select coords between index={400}{431}, x expr=\thisrowno{3}, y expr=\thisrowno{4})]
{data/processed_dat_ecdf.csv};
\addlegendentry{$n=32$, $\alpha=0.1$}

\addplot+[thick, densely dotted, mark indices={32},
							mark options={solid, fill=white},
							mark=*]
table [col sep=comma, select coords between index={432}{463}, x expr=\thisrowno{3}, y expr=\thisrowno{4})]
{data/processed_dat_ecdf.csv};
\addlegendentry{$n=32$, $\alpha=1$}


\end{groupplot}
\end{tikzpicture}

